Porous Convection in the Discrete Exterior Calculus with Geometric Multigrid

The discrete exterior calculus (DEC) defines a family of discretized differential operators which preserve certain desirable properties from the exterior calculus. We formulate and solve the porous convection equations in the DEC via the Decapodes.jl embedded domain-specific language (eDSL) for multiphysics problems discretized via CombinatorialSpaces.jl. CombinatorialSpaces.jl is an open-source Julia library which implements the DEC over simplicial complexes, and now offers a geometric multigrid solver over maps between subdivided simplicial complexes. We demonstrate numerical results of multigrid solvers for the Poisson problem and porous convection problem, both as a standalone solver and as a preconditioner for open-source Julia iterative methods libraries.

==> img/dRC_Stratified_AllMaps.tex <==
% https://q.uiver.app/#q=WzAsMTgsWzAsMCwiXFxPbWVnYV8wIl0sWzIsMCwiXFxPbWVnYV8xIl0sWzQsMCwiXFxPbWVnYV8yIl0sWzAsMiwiXFx0aWxkZXtcXE9tZWdhfV8yIl0sWzIsMiwiXFx0aWxkZXtcXE9tZWdhfV8xIl0sWzQsMiwiXFx0aWxkZXtcXE9tZWdhfV8wIl0sWzEsMywiXFxPbWVnYV8wIl0sWzMsMywiXFxPbWVnYV8xIl0sWzUsMywiXFxPbWVnYV8yIl0sWzEsNSwiXFx0aWxkZXtcXE9tZWdhfV8yIl0sWzMsNSwiXFx0aWxkZXtcXE9tZWdhfV8xIl0sWzUsNSwiXFx0aWxkZXtcXE9tZWdhfV8wIl0sWzIsNiwiXFxPbWVnYV8wIl0sWzQsNiwiXFxPbWVnYV8xIl0sWzYsNiwiXFxPbWVnYV8yIl0sWzIsOCwiXFx0aWxkZXtcXE9tZWdhfV8yIl0sWzQsOCwiXFx0aWxkZXtcXE9tZWdhfV8xIl0sWzYsOCwiXFx0aWxkZXtcXE9tZWdhfV8wIl0sWzAsMSwiZF8wIl0sWzEsMiwiZF8xIl0sWzUsNCwiXFx0aWxkZXtkfV8wIl0sWzQsMywiXFx0aWxkZXtkfV8xIl0sWzAsMywiXFxzdGFyXzAiLDJdLFsxLDQsIlxcc3Rhcl8xIiwyXSxbMiw1LCJcXHN0YXJfMiIsMl0sWzMsMCwiXFxzdGFyXzBeey0xfSIsMCx7ImN1cnZlIjotMn1dLFs0LDEsIlxcc3Rhcl8xXnstMX0iLDAseyJjdXJ2ZSI6LTJ9XSxbNSwyLCJcXHN0YXJfMl57LTF9IiwwLHsiY3VydmUiOi0yfV0sWzYsNywiZF8wIl0sWzcsOCwiZF8xIl0sWzExLDEwLCJcXHRpbGRle2R9XzAiXSxbMTAsOSwiXFx0aWxkZXtkfV8xIl0sWzYsOSwiXFxzdGFyXzAiLDJdLFs3LDEwLCJcXHN0YXJfMSIsMl0sWzgsMTEsIlxcc3Rhcl8yIiwyXSxbOSw2LCJcXHN0YXJfMF57LTF9IiwwLHsiY3VydmUiOi0yfV0sWzEwLDcsIlxcc3Rhcl8xXnstMX0iLDAseyJjdXJ2ZSI6LTJ9XSxbMTEsOCwiXFxzdGFyXzJeey0xfSIsMCx7ImN1cnZlIjotMn1dLFsxMiwxMywiZF8wIl0sWzEzLDE0LCJkXzEiXSxbMTcsMTYsIlxcdGlsZGV7ZH1fMCJdLFsxNiwxNSwiXFx0aWxkZXtkfV8xIl0sWzEyLDE1LCJcXHN0YXJfMCIsMix7ImN1cnZlIjotMX1dLFsxMywxNiwiXFxzdGFyXzEiLDJdLFsxNCwxNywiXFxzdGFyXzIiLDJdLFsxNSwxMiwiXFxzdGFyXzBeey0xfSIsMCx7ImN1cnZlIjotMX1dLFsxNiwxMywiXFxzdGFyXzFeey0xfSIsMCx7ImN1cnZlIjotMn1dLFsxNywxNCwiXFxzdGFyXzJeey0xfSIsMCx7ImN1cnZlIjotMn1dLFswLDYsImludCIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo0MCwiY3VydmUiOi0xLCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbNiwxMiwiaW50IiwxLHsibGFiZWxfcG9zaXRpb24iOjQwLCJjdXJ2ZSI6LTEsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFsxMiw2LCJyZXMiLDEseyJjdXJ2ZSI6LTEsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFs2LDAsInJlcyIsMSx7ImN1cnZlIjotMSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzEsNywiaW50IiwxLHsibGFiZWxfcG9zaXRpb24iOjQwLCJjdXJ2ZSI6LTEsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFsyLDgsImludCIsMSx7ImxhYmVsX3Bvc2l0aW9uIjo0MCwiY3VydmUiOi0xLCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbNywxMywiaW50IiwxLHsibGFiZWxfcG9zaXRpb24iOjQwLCJjdXJ2ZSI6LTEsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFs4LDE0LCJpbnQiLDEseyJsYWJlbF9wb3NpdGlvbiI6NDAsImN1cnZlIjotMSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzE0LDgsInJlcyIsMSx7ImN1cnZlIjotMSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzEzLDcsInJlcyIsMSx7ImN1cnZlIjotMSwic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzgsMiwicmVzIiwxLHsiY3VydmUiOi0xLCJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbNywxLCJyZXMiLDEseyJjdXJ2ZSI6LTEsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dXQ==
\begin{tikzcd}
	{\Omega(X_0)} && {\Omega(X_1)} && {\Omega(X_2)} \\
	\\
	{\tilde{\Omega}(X_2)} && {\tilde{\Omega}(X_1)} && {\tilde{\Omega}(X_0)} \\
	& {\Omega(X_0)} && {\Omega(X_1)} && {\Omega(X_2)} \\
	\\
	& {\tilde{\Omega}(X_2)} && {\tilde{\Omega}(X_1)} && {\tilde{\Omega}(X_0)} \\
	&& {\Omega(X_0)} && {\Omega(X_1)} && {\Omega(X_2)} \\
	\\
	&& {\tilde{\Omega}(X_2)} && {\tilde{\Omega}(X_1)} && {\tilde{\Omega}(X_0)}
	\arrow["{d_0}", from=1-1, to=1-3]
	\arrow["{\star_0}"', from=1-1, to=3-1]
	\arrow["int_0"{description, pos=0.4}, curve={height=-6pt}, dashed, from=1-1, to=4-2]
	\arrow["{d_1}", from=1-3, to=1-5]
	\arrow["{\star_1}"', from=1-3, to=3-3]
	\arrow["int_1"{description, pos=0.4}, curve={height=-6pt}, dashed, from=1-3, to=4-4]
	\arrow["{\star_2}"', from=1-5, to=3-5]
	\arrow["int_2"{description, pos=0.4}, curve={height=-6pt}, dashed, from=1-5, to=4-6]
	\arrow["{\star_0^{-1}}", curve={height=-12pt}, from=3-1, to=1-1]
	\arrow["{\star_1^{-1}}", curve={height=-12pt}, from=3-3, to=1-3]
	\arrow["{\tilde{d}_1}", from=3-3, to=3-1]
	\arrow["{\star_2^{-1}}", curve={height=-12pt}, from=3-5, to=1-5]
	\arrow["{\tilde{d}_0}", from=3-5, to=3-3]
	\arrow["res_0"{description}, curve={height=-6pt}, dashed, from=4-2, to=1-1]
	\arrow["{d_0}", from=4-2, to=4-4]
	\arrow["{\star_0}"', from=4-2, to=6-2]
	\arrow["int_0"{description, pos=0.4}, curve={height=-6pt}, dashed, from=4-2, to=7-3]
	\arrow["res_1"{description}, curve={height=-6pt}, dashed, from=4-4, to=1-3]
	\arrow["{d_1}", from=4-4, to=4-6]
	\arrow["{\star_1}"', from=4-4, to=6-4]
	\arrow["int_1"{description, pos=0.4}, curve={height=-6pt}, dashed, from=4-4, to=7-5]
	\arrow["res_2"{description}, curve={height=-6pt}, dashed, from=4-6, to=1-5]
	\arrow["{\star_2}"', from=4-6, to=6-6]
	\arrow["int_2"{description, pos=0.4}, curve={height=-6pt}, dashed, from=4-6, to=7-7]
	\arrow["{\star_0^{-1}}", curve={height=-12pt}, from=6-2, to=4-2]
	\arrow["{\star_1^{-1}}", curve={height=-12pt}, from=6-4, to=4-4]
	\arrow["{\tilde{d}_1}", from=6-4, to=6-2]
	\arrow["{\star_2^{-1}}", curve={height=-12pt}, from=6-6, to=4-6]
	\arrow["{\tilde{d}_0}", from=6-6, to=6-4]
	\arrow["res_0"{description}, curve={height=-6pt}, dashed, from=7-3, to=4-2]
	\arrow["{d_0}", from=7-3, to=7-5]
	\arrow["{\star_0}"', curve={height=-6pt}, from=7-3, to=9-3]
	\arrow["res_1"{description}, curve={height=-6pt}, dashed, from=7-5, to=4-4]
	\arrow["{d_1}", from=7-5, to=7-7]
	\arrow["{\star_1}"', from=7-5, to=9-5]
	\arrow["res_2"{description}, curve={height=-6pt}, dashed, from=7-7, to=4-6]
	\arrow["{\star_2}"', from=7-7, to=9-7]
	\arrow["{\star_0^{-1}}", curve={height=-6pt}, from=9-3, to=7-3]
	\arrow["{\star_1^{-1}}", curve={height=-12pt}, from=9-5, to=7-5]
	\arrow["{\tilde{d}_1}", from=9-5, to=9-3]
	\arrow["{\star_2^{-1}}", curve={height=-12pt}, from=9-7, to=7-7]
	\arrow["{\tilde{d}_0}", from=9-7, to=9-5]
\end{tikzcd}


==> img/deRham2D.tex <==
\begin{tikzcd}
	{\Omega_0} && {\Omega_1} && {\Omega_2} \\
	\\
	{\tilde\Omega_{2}} && {\tilde\Omega_{1}} && {\tilde\Omega_{0}}
	\arrow["d_0", from=1-1, to=1-3]
	\arrow["d_1", from=1-3, to=1-5]\
	\arrow["\star_0"', shift right=2, from=1-1, to=3-1]
	\arrow["\star_1"', shift right=2, from=1-3, to=3-3]
	\arrow["\star_2"', shift right=2, from=1-5, to=3-5]
	\arrow["{\tilde d_0}", from=3-5, to=3-3]
	\arrow["{\tilde d_1}", from=3-3, to=3-1]
	\arrow["{\star_0^{-1}}"', shift right=2, from=3-1, to=1-1]
	\arrow["{\star_1^{-1}}"', shift right=1, from=3-3, to=1-3]
	\arrow["{\star_2^{-1}}"', shift right=1, from=3-5, to=1-5]
\end{tikzcd}

==> img/porous_convection_plots/PC_Decapode_Horizontal.tex <==
% https://q.uiver.app/#q=WzAsMzAsWzUsMCwiVCJdLFs0LDEsIlxcYnVsbGV0Il0sWzYsMSwiXFxidWxsZXQiXSxbNSwyLCJcXGZyYWN7XFxsYW1iZGF9e1xccmhvXzAgY19wfSJdLFs2LDIsIlxcYnVsbGV0Il0sWzYsMywiXFxidWxsZXQiXSxbMCwwLCJcXGFscGhhIFxccmhvXzAiXSxbMCwyLCJcXG1hdGhiZntnXlxcZmxhdH0iXSxbMiwwLCJcXGJ1bGxldCJdLFsyLDEsIlxcYnVsbGV0Il0sWzEsMiwiXFxidWxsZXQiXSxbMiwyLCJcXHJobyJdLFszLDIsIlxcYnVsbGV0Il0sWzMsMywiUCJdLFsyLDMsIlxcYnVsbGV0Il0sWzAsMywiXFxidWxsZXQiXSxbMSw0LCJcXGJ1bGxldCJdLFswLDUsIi1cXGZyYWN7a317XFxldGF9Il0sWzIsNSwiXFxidWxsZXQiXSxbMiw0LCJxX0QiXSxbNCwyLCJcXGJ1bGxldCJdLFszLDQsIlxcYnVsbGV0Il0sWzQsNCwiXFxidWxsZXQiXSxbNSw0LCJcXGJ1bGxldCJdLFs0LDUsIi1cXGZyYWN7MX17XFxwaGl9Il0sWzUsNSwiXFxidWxsZXQiXSxbNiw1LCJcXGJ1bGxldCJdLFs2LDQsIlxcYnVsbGV0Il0sWzgsNCwiXFxkb3R7VH0iXSxbOSw0LCJib3VuZGVkIFxcaHNwYWNlezFtbX0gXFxkb3R7VH0iXSxbMCwxLCJkXzAiXSxbMCwyLCJcXERlbHRhXzAiXSxbNCwzLCIyIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzQsNSwiXFxib2xkc3ltYm9se1xcY2RvdH0iXSxbOCw2LCIxIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzgsMCwiMiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFs4LDksIlxcYm9sZHN5bWJvbHtcXGNkb3R9IiwyXSxbMTAsOSwiMiIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFsxMCw3LCIxIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzEwLDExLCJcXHdlZGdlIiwyXSxbMTEsMTIsIlxcZGVsdGEiLDJdLFsxMiwxMywiXFxEZWx0YV57LTF9IiwyXSxbMTMsMTQsImRfMCIsMl0sWzE1LDE0LCIxIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzE1LDExLCIyIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzE1LDE2LCItIiwyXSxbMTgsMTcsIjEiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbMTgsMTYsIjIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbMTksMTgsIlxcYm9sZHN5bWJvbHtcXGNkb3R9Il0sWzQsMiwiMSIsMSx7InN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFsxLDIwLCJcXHN0YXJfMSIsMl0sWzIxLDE5LCIyIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzIxLDIwLCIxIiwxLHsiY3VydmUiOjMsInN0eWxlIjp7ImJvZHkiOnsibmFtZSI6ImRhc2hlZCJ9fX1dLFsyMSwyMiwiXFx3ZWRnZSIsMl0sWzIyLDIzLCJcXHN0YXJfMF57LTF9IiwyXSxbMjUsMjQsIjIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbMjUsMjMsIjEiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbMjUsMjYsIlxcYm9sZHN5bWJvbHtcXGNkb3R9Il0sWzI3LDI2LCIxIiwxLHsic3R5bGUiOnsiYm9keSI6eyJuYW1lIjoiZGFzaGVkIn19fV0sWzI3LDUsIjIiLDEseyJzdHlsZSI6eyJib2R5Ijp7Im5hbWUiOiJkYXNoZWQifX19XSxbMjcsMjgsIisiLDJdLFsyOCwyOSwiYmMiXSxbMCwyOSwiXFxwYXJ0aWFsX3QiLDIseyJjdXJ2ZSI6LTV9XV0=
\begin{tikzcd}
	{\alpha \rho_0} && \bullet &&& T \\
	&& \bullet && \bullet && \bullet \\
	{\mathbf{g^\flat}} & \bullet & \rho & \bullet & \bullet & {\frac{\lambda}{\rho_0 c_p}} & \bullet \\
	\bullet && \bullet & P &&& \bullet \\
	& \bullet & {q_D} & \bullet & \bullet & \bullet & \bullet && {\dot{T}} & {bounded \hspace{1mm} \dot{T}} \\
	{-\frac{k}{\eta}} && \bullet && {-\frac{1}{\phi}} & \bullet & \bullet
	\arrow["1"{description}, dashed, from=1-3, to=1-1]
	\arrow["2"{description}, dashed, from=1-3, to=1-6]
	\arrow["{\boldsymbol{\cdot}}"', from=1-3, to=2-3]
	\arrow["{d_0}", from=1-6, to=2-5]
	\arrow["{\Delta_0}"', from=1-6, to=2-7]
	\arrow["{\partial_t}"', curve={height=-30pt}, from=1-6, to=5-10]
	\arrow["{\star_1}"', from=2-5, to=3-5]
	\arrow["2"{description}, dashed, from=3-2, to=2-3]
	\arrow["1"{description}, dashed, from=3-2, to=3-1]
	\arrow["\wedge"', from=3-2, to=3-3]
	\arrow["\delta"', from=3-3, to=3-4]
	\arrow["{\Delta^{-1}}"', from=3-4, to=4-4]
	\arrow["1"{description}, dashed, from=3-7, to=2-7]
	\arrow["2"{description}, dashed, from=3-7, to=3-6]
	\arrow["{\boldsymbol{\cdot}}", from=3-7, to=4-7]
	\arrow["2"{description}, dashed, from=4-1, to=3-3]
	\arrow["1"{description}, dashed, from=4-1, to=4-3]
	\arrow["{-}"', from=4-1, to=5-2]
	\arrow["{d_0}"', from=4-4, to=4-3]
	\arrow["{\boldsymbol{\cdot}}", from=6-3, to=5-3]
	\arrow["1"{description}, curve={height=18pt}, dashed, from=5-4, to=3-5]
	\arrow["2"{description}, dashed, from=5-4, to=5-3]
	\arrow["\wedge"', from=5-4, to=5-5]
	\arrow["{\star_0^{-1}}"', from=5-5, to=5-6]
	\arrow["2"{description}, dashed, from=5-7, to=4-7]
	\arrow["{+}"', from=5-7, to=5-9]
	\arrow["1"{description}, dashed, from=5-7, to=6-7]
	\arrow["bc", from=5-9, to=5-10]
	\arrow["2"{description}, dashed, from=6-3, to=5-2]
	\arrow["1"{description}, dashed, from=6-3, to=6-1]
	\arrow["1"{description}, dashed, from=6-6, to=5-6]
	\arrow["2"{description}, dashed, from=6-6, to=6-5]
	\arrow["{\boldsymbol{\cdot}}", from=6-6, to=6-7]
\end{tikzcd}
